Discrete Prompt Optimization via Constrained Generation for Zero-shot Re-ranker

Re-rankers, which order retrieved documents with respect to the relevance score on the given query, have gained attention for the information retrieval (IR) task. Rather than fine-tuning the pre-trained language model (PLM), the large-scale language model (LLM) is utilized as a zero-shot re-ranker with excellent results. While LLM is highly dependent on the prompts, the impact and the optimization of the prompts for the zero-shot re-ranker are not explored yet. Along with highlighting the impact of optimization on the zero-shot re-ranker, we propose a novel discrete prompt optimization method, Constrained Prompt generation (Co-Prompt), with the metric estimating the optimum for re-ranking. Co-Prompt guides the generated texts from PLM toward optimal prompts based on the metric without parameter update. The experimental results demonstrate that Co-Prompt leads to outstanding re-ranking performance against the baselines. Also, Co-Prompt generates more interpretable prompts for humans against other prompt optimization methods.

==> Table/4_3_Plot.tex <==
\pgfplotsset{compat=1.5}
\pgfplotsset{cycle list/Dark2}
\begin{figure}
    \centering
    \tiny
    \begin{tikzpicture}
    \begin{groupplot}[
        group style = {group size = 2 by 1, vertical sep = 0.3cm,
        horizontal sep = 0.4cm,
        yticklabels at=edge left
        },
        xmin=0, xmax=102,
        ymin=20, ymax=38,
        xtick={10,20,50,100},
        ytick={20,25,30,35},
        ymajorgrids=true,
        legend to name=word,
        legend entries={Co-Prompt,  RL-Prompt, P-Tuning, Retriever},
        legend style={nodes={scale=.5},legend columns=4}
    ]
    \nextgroupplot [
        title={BM25},
    every axis title/.style={below right,at={(0,1)}},
        width=0.6\columnwidth,
        height=0.7\columnwidth,
        ylabel={NDCG@$k$},
        xlabel={Top-$k$ Documents},
        every axis x label/.append style={at=(ticklabel cs:1.0)},
        grid style=dashed,
        ]
        \addplot+[
        mark=pentagon,
        semithick
        ]
        coordinates {
        (5,27.01)(10,31.11)(20,33.73)(50,35.85)(100,36.79)
        };
        \addplot+[
        mark=oplus,
        semithick,
        ]
        coordinates {
        (5,26.56)(10,30.44)(20,33.11)(50,35.19)(100,36.24)
        };
        \addplot+[
        mark=triangle,
        semithick,
        ]
        coordinates {
        (5,22.50)(10,25.92)(20,28.51)(50,30.71)(100,31.94)
        };
        \addplot+[
        mark=None,
        gray,
        semithick,
        dashed
        ]
        coordinates {
        (5,19.74)(10,22.84)(20,25.22)(50,27.43)(100,28.70)
        };
        \nextgroupplot [
        title={DPR},
            every axis title/.style={below right,at={(0,1)}},
        width=0.6\columnwidth,
        height=0.7\columnwidth,
        grid style=dashed,
        ]
        \addplot+[
        mark=pentagon,
        semithick
        ]
        coordinates {
        (5,27.18)(10,30.51)(20,32.69)(50,34.43)(100,35.27)
        };
        \addplot+[
        mark=oplus,
        semithick,
        ]
        coordinates {
        (5,26.50)(10,29.84)(20,32.17)(50,34.02)(100,34.87)
        };
        \addplot+[
        mark=triangle,
        semithick,
        ]
        coordinates {
        (5,23.17)(10,26.32)(20,28.51)(50,31.47)(100,32.71)
        };
        \addplot+[
        mark=None,
        gray,
        semithick,
        dashed
        ]
        coordinates {
        (5,15.22)(10,17.57)(20,19.62)(50,21.70)(100,22.92)
        };
    \end{groupplot}
    \node (title) at ($(group c1r1.center)!0.5!(group c2r1.center)+(0,2.2cm)$) {MS-MARCO (dev)};
    \node[below] at (current bounding box.south)
      {\pgfplotslegendfromname{word}};
    \end{tikzpicture}
    \caption{NDCG@$k$ score of T0 re-ranker performance with the optimization methods on MS-MARCO dev split.}
    \label{fig:ndcg}
    \vspace{-2em}
\end{figure}

% \pgfplotsset{compat=1.5}
% \pgfplotsset{cycle list/Dark2}
% \begin{figure}
%     \centering
%     \tiny
%     \begin{tikzpicture}
%     \begin{groupplot}[
%         group style = {group size = 1 by 1, vertical sep = 0.3cm,},
%     ]
%     \nextgroupplot [
%         width=\columnwidth,
%         height=0.65\columnwidth,
%         title={MS-MARCO (dev)},
%         xmin=-2, xmax=102,
%         ymin=26, ymax=37,
%         xtick={1,5,10,20,50,100},
%         ytick={30,35},
%         xlabel={Number of Documents},
%         ylabel={NDCG@k},
%         legend pos=south east,
%         ymajorgrids=true,
%         grid style=dashed,
%         legend entries={RL-Prompt, P-Tuning, Co-Prompt},
%         legend style={nodes={scale=0.5, transform shape}}
%         ]
%         \addplot+[
%         mark=square,
%         semithick,
%         ]
%         coordinates {
%         (1,31.52)(5,30.44)(10,29.92)(20,30.36)(50,32.12)(100,34.61)
%         };
%         \addplot+[
%         mark=o,
%         semithick,
%         ]
%         coordinates {
%         (1,28.92)(5,27.35)(10,27.34)(20,27.90)(50,29.64)(100,32.18)
%         };
%         \addplot+[
%         mark=oplus,
%         semithick,
%         ]
%         coordinates {
%         (1,32.08)(5,30.87)(10,30.69)(20,30.95)(50,32.66)(100,35.11)
%         };
%     \end{groupplot}
%     \end{tikzpicture}
%     \caption{NDCG@$k$ score of T0 re-ranker performance with the optimization methods on NQ.}
%     \label{fig:ndcg}
%     \vspace{-2em}
% \end{figure}

% \pgfplotsset{compat=1.5}
% \pgfplotsset{cycle list/Paired}
% \begin{figure}
%     \centering
%     \tiny
%     \begin{tikzpicture}
%     \begin{groupplot}[
%         group style = {group size = 1 by 2, vertical sep = 0.3cm,},
%     ]
%     \nextgroupplot [
%         width=\columnwidth,
%         height=0.6\columnwidth,
%         title={MS-MARCO (dev)},
%         xmin=-2, xmax=102,
%         ymin=8, ymax=39,
%         xtick={1,5,10,20,50,100},
%         ytick={10,20,30},
%         legend pos=south east,
%         ymajorgrids=true,
%         grid style=dashed,
%         legend entries={BM25, Null Prompt, Manual Prompt, RL-Prompt, P-Tuning, Co-Prompt},
%         legend style={nodes={scale=0.5, transform shape}}
%         ]
%         \addplot+[
%         mark=square,
%         semithick,
%         ]
%         coordinates {
%         (1,10.54)(5,19.74)(10,22.84)(20,25.22)(50,27.43)(100,28.70)
%         };
%         \addplot+[
%         mark=o,
%         semithick,
%         ]
%         coordinates {
%         (1,10.99)(5,21.40)(10,24.92)(20,27.54)(50,29.93)(100,31.20)
%         };
%         \addplot+[
%         mark=star,
%         semithick,
%         ]
%         coordinates {
%         (1,13.83)(5,26.48)(10,30.32)(20,32.85)(50,35.12)(100,36.13)
%         };
%         \addplot+[
%         mark=oplus,
%         semithick,
%         ]
%         coordinates {
%         (1,14.63)(5,26.56)(10,30.44)(20,33.11)(50,35.19)(100,36.24)
%         };
%         \addplot+[
%         mark=triangle,
%         semithick,
%         ]
%         coordinates {
%         (1,11.63)(5,22.50)(10,25.92)(20,28.51)(50,30.71)(100,31.94)
%         };
%         \addplot+[
%         mark=pentagon,
%         semithick
%         ]
%         coordinates {
%         (1,14.70)(5,27.01)(10,31.11)(20,33.73)(50,35.85)(100,36.79)
%         };

%     \nextgroupplot [
%         width=\columnwidth,
%         height=0.6\columnwidth,
%         xlabel={Number of Documents},
%         ylabel={NDCG@k},
%         every axis y label/.append style={at=(ticklabel cs:1.1)},
%         xmin=-2, xmax=102,
%         ymin=8, ymax=39,
%         xtick={1,5,10,20,50,100},
%         ytick={10,20,30},
%         legend pos=south east,
%         ymajorgrids=true,
%         grid style=dashed,
%         legend entries={DPR, Null Prompt, Manual Prompt, RL-Prompt, P-Tuning, Co-Prompt},
%         legend style={nodes={scale=0.5, transform shape}}
%         ]
%         \addplot+[
%         mark=square,
%         semithick,
%         ]
%         coordinates {
%         (1,8.42)(5,15.22)(10,17.57)(20,19.62)(50,21.70)(100,22.92)
%         };
%         \addplot+[
%         mark=o,
%         semithick,
%         ]
%         coordinates {
%         (1,11.92)(5,22.42)(10,25.61)(20,27.78)(50,29.91)(100,30.88)
%         };
%         \addplot+[
%         mark=star,
%         semithick,
%         ]
%         coordinates {
%         (1,14.56)(5,26.50)(10,29.84)(20,32.17)(50,34.02)(100,34.87)
%         };
%         \addplot+[
%         mark=oplus,
%         semithick,
%         ]
%         coordinates {
%         (1,14.86)(5,26.46)(10,29.90)(20,32.06)(50,33.89)(100,34.75)
%         };
%         \addplot+[
%         mark=triangle,
%         semithick,
%         ]
%         coordinates {
%         (1,12.11)(5,23.17)(10,26.32)(20,28.51)(50,31.47)(100,32.71)
%         };
%         \addplot+[
%         mark=pentagon,
%         semithick
%         ]
%         coordinates {
%         (1,15.09)(5,27.18)(10,30.51)(20,32.69)(50,34.43)(100,35.27)
%         };

%     \end{groupplot}
    
%     % \begin{axis}[
%     %     width=\columnwidth,
%     %     height=0.7\columnwidth,
%     %     title={MS-MARCO (dev)},
%     %     xlabel={Number of Documents},
%     %     ylabel={NDCG@k},
%     %     xmin=-2, xmax=102,
%     %     ymin=8, ymax=39,
%     %     xtick={1,5,10,20,50,100},
%     %     ytick={10,20,30},
%     %     legend pos=south east,
%     %     ymajorgrids=true,
%     %     grid style=dashed,
%     %     legend entries={Retriever, Null Prompt, Manual Prompt, RL-Prompt, P-Tuning, Co-Prompt},]
%     %     \addplot+[
%     %     mark=square,
%     %     semithick,
%     %     ]
%     %     coordinates {
%     %     (1,10.54)(5,19.74)(10,22.84)(20,25.22)(50,27.43)(100,28.70)
%     %     };
%     %     \addplot+[
%     %     mark=o,
%     %     semithick,
%     %     ]
%     %     coordinates {
%     %     (1,10.99)(5,21.40)(10,24.92)(20,27.54)(50,29.93)(100,31.20)
%     %     };
%     %     \addplot+[
%     %     mark=star,
%     %     semithick,
%     %     ]
%     %     coordinates {
%     %     (1,13.83)(5,26.48)(10,30.32)(20,32.85)(50,35.12)(100,36.13)
%     %     };
%     %     \addplot+[
%     %     mark=oplus,
%     %     semithick,
%     %     ]
%     %     coordinates {
%     %     (1,0)(5,0)(10,0)(20,0)(50,0)(100,0)
%     %     };
%     %     \addplot+[
%     %     mark=triangle,
%     %     semithick,
%     %     ]
%     %     coordinates {
%     %     (1,11.63)(5,22.50)(10,25.92)(20,28.51)(50,30.71)(100,31.94)
%     %     };
%     %     \addplot+[
%     %     mark=pentagon,
%     %     semithick
%     %     ]
%     %     coordinates {
%     %     (1,14.70)(5,27.01)(10,31.11)(20,33.73)(50,35.85)(100,36.79)
%     %     };
%     % \end{axis}
%     \end{tikzpicture}
%     \caption{NDCG@$k$ score of T0 re-ranker performance with the prompts on MS-MARCO dev split when $k$ is 1,5,10,20,50, and 100.}
%     \label{fig:ndcg}
%     \vspace{-2em}
% \end{figure}
